The mass-lumped midpoint scheme for computational micromagnetics: Newton linearization and application to magnetic skyrmion dynamics

We discuss a mass-lumped midpoint scheme for the numerical approximation of the Landau-Lifshitz-Gilbert equation, which models the dynamics of the magnetization in ferromagnetic materials. In addition to the classical micromagnetic field contributions, our setting covers the non-standard Dzyaloshinskii-Moriya interaction, which is the essential ingredient for the enucleation and stabilization of magnetic skyrmions. Our analysis also includes the inexact solution of the arising nonlinear systems, for which we discuss both a constraint preserving fixed-point solver from the literature and a novel approach based on the Newton method. We numerically compare the two linearization techniques and show that the Newton solver leads to a considerably lower number of nonlinear iterations. Moreover, in a numerical study on magnetic skyrmions, we demonstrate that, for magnetization dynamics that are very sensitive to energy perturbations, the midpoint scheme, due to its conservation properties, is superior to the dissipative tangent plane schemes from the literature.

==> plots/energy_zoom_tps2_k1by100.tex <==
\begin{figure}%[h]
%\centering
\begin{tikzpicture}
\pgfplotstableread{fert/energy_at_1ns.dat}{\slike}
\pgfplotstableread{energy_zoom_tps2_k1by100.dat}{\zoom}
\begin{axis}[
width = 60mm,
height = 50mm,
xlabel={\tiny$D$ (\si{\milli\joule\per\square\meter})},
ylabel={\tiny final energy [$10^{-18}\si{\joule}$]},
xmin=5.8,
xmax=7.2,
ymin=-1.0,
ymax=0.0,
legend style={legend pos=south west, legend cell align = left}
]
\addplot[teal,mark=*,dashed, ultra thick, mark options={solid}] table[x=D, y=energy]{\slike};
\addplot[purple,mark=x, mark size=3, very thick] table[x=D, y=energy]{\zoom};
\legend{
interpolated,
zoomed,
}
\end{axis}
\end{tikzpicture}
\end{figure}


==> plots/first_interval_plot.tex <==
%\centering
\begin{tikzpicture}
%\pgfplotstableread{acom_pics/ex1/energy_sl_tps1.dat}{\slike}
\pgfplotstableread{plots/first_interval_mps1600.dat}{\mpsA}
\pgfplotstableread{plots/first_interval_mps800.dat}{\mpsB}
\pgfplotstableread{plots/first_interval_mps400.dat}{\mpsC}
\pgfplotstableread{plots/first_interval_tps2_1600.dat}{\ttpsA}
\pgfplotstableread{plots/first_interval_tps2_800.dat}{\ttpsB}
\pgfplotstableread{plots/first_interval_tps2_400.dat}{\ttpsC}
\pgfplotstableread{plots/first_interval_tps2_200.dat}{\ttpsD}
\pgfplotstableread{plots/first_interval_tps2_100.dat}{\ttpsE}
\pgfplotstableread{plots/first_interval_tps2_50.dat}{\ttpsF}
\pgfplotstableread{plots/first_interval_tps2_25.dat}{\ttpsG}
\pgfplotstableread{plots/first_interval_tps1_1600.dat}{\tpsA}
\pgfplotstableread{plots/first_interval_tps1_800.dat}{\tpsB}
\pgfplotstableread{plots/first_interval_tps1_400.dat}{\tpsC}
\pgfplotstableread{plots/first_interval_tps1_200.dat}{\tpsD}
\pgfplotstableread{plots/first_interval_tps1_100.dat}{\tpsE}
\pgfplotstableread{plots/first_interval_tps1_50.dat}{\tpsF}
\pgfplotstableread{plots/first_interval_tps1_25.dat}{\tpsG}
\begin{axis}[
title={\small $D_{crit}$: uniform vs.\ skyrmion},
width = 80mm,
height = 80mm,
xlabel={\tiny$D$ [\si{\milli\joule\per\square\meter}]},
ylabel={\tiny time-steps per \SI{1}{\pico\second} ($\simeq k^{-1}$)},
xmin=2.405,
xmax=2.45,
ymin=0,
ymax=18,
ytick={1, 2, 3, 5, 6, 7, 8, 9, 10, 12, 13, 14, 15, 16, 17},
yticklabels={
$1600$,
$800$,
$400$,
$1600$,
$800$,
$400$,
$200$,
$100$,
$50$,
$1600$,
$800$,
$400$,
$200$,
$100$,
$50$,
},
grid=major,
xtick={
2.4100, 2.4125, 2.4150, 2.4175,
2.4200, 2.4225, 2.4250, 2.4275,
2.4300, 2.4325, 2.4350, 2.4375,
2.4400, 2.4425, 2.4450
}, 
%6.68, 6.6825, 6.685, 6.6875,
%6.69, 6.6925, 6.695, 6.6975
xticklabels={2.41,,,, 2.42,,,, 2.43,,,, 2.44,,,},% ,6.68,,,,  6.69},
legend style={legend pos=south west, legend cell align = left},
]
\addplot[mark options={solid}, brown, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsA};
\addplot[mark options={solid}, teal, mark=*, ultra thick] table[x=D, y=nr]{\ttpsA};
\addplot[mark options={solid}, purple, mark=square*, ultra thick] table[x=D, y=nr]{\mpsA};
%\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsG};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsF};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsE};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsD};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsC};
\addplot[mark options={solid}, brown, dashed, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsB};
%\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsG};
\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsF};
\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsE};
\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsD};
\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsC};
\addplot[mark options={solid}, teal, dashed, mark=*, ultra thick] table[x=D, y=nr]{\ttpsB};
\addplot[mark options={solid}, purple, dotted, mark=square*, ultra thick] table[x=D, y=nr]{\mpsC};
\addplot[mark options={solid}, purple, dashed, mark=square*, ultra thick] table[x=D, y=nr]{\mpsB};
\addlegendentry[]{\footnotesize TPS1}
\addlegendentry[]{\footnotesize TPS2}
\addlegendentry[]{\footnotesize MPS}
\end{axis}
\end{tikzpicture}


==> plots/first_interval_plot2.tex <==
%\centering
\begin{tikzpicture}
%\pgfplotstableread{acom_pics/ex1/energy_sl_tps1.dat}{\slike}
\pgfplotstableread{plots/first_interval_mps1600.dat}{\mpsA}
\pgfplotstableread{plots/first_interval_mps800.dat}{\mpsB}
\pgfplotstableread{plots/first_interval_mps400.dat}{\mpsC}
\pgfplotstableread{plots/interval_tps2_all_uniform.dat}{\ttpsUniform}
\pgfplotstableread{plots/first_interval_tps2_all_skyrmion.dat}{\ttpsSkyrmion}
\pgfplotstableread{plots/first_interval_tps1_1600.dat}{\tpsA}
\pgfplotstableread{plots/first_interval_tps1_800.dat}{\tpsB}
\pgfplotstableread{plots/first_interval_tps1_400.dat}{\tpsC}
\pgfplotstableread{plots/first_interval_tps1_200.dat}{\tpsD}
\pgfplotstableread{plots/first_interval_tps1_100.dat}{\tpsE}
\pgfplotstableread{plots/first_interval_tps1_50.dat}{\tpsF}
\pgfplotstableread{plots/first_interval_tps1_25.dat}{\tpsG}
\begin{axis}[
title={\small $D_{crit}$: uniform vs.\ skyrmion},
width = 80mm,
height = 80mm,
xlabel={\tiny$D$ [\si{\milli\joule\per\square\meter}]},
ylabel={\tiny time-steps per \SI{1}{\pico\second} ($\simeq k^{-1}$)},
xmin=2.405,
xmax=2.45,
ymin=0,
ymax=18,
ytick={1, 2, 3, 5, 6, 7, 8, 9, 10, 12, 13, 14, 15, 16, 17},
yticklabels={
$1600$,
$800$,
$400$,
$1600$,
$800$,
$400$,
$200$,
$100$,
$50$,
$1600$,
$800$,
$400$,
$200$,
$100$,
$50$,
},
grid=major,
xtick={
2.4100, 2.4125, 2.4150, 2.4175,
2.4200, 2.4225, 2.4250, 2.4275,
2.4300, 2.4325, 2.4350, 2.4375,
2.4400, 2.4425, 2.4450
}, 
%6.68, 6.6825, 6.685, 6.6875,
%6.69, 6.6925, 6.695, 6.6975
xticklabels={2.41,,,, 2.42,,,, 2.43,,,, 2.44,,,},% ,6.68,,,,  6.69},
legend style={legend pos=south west, legend cell align = left},
]
\addplot[mark options={solid}, brown, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsA};
\addplot[mark options={solid}, teal, only marks, mark=*, mark size=3, thick] table[x=D, y=nr]{\ttpsUniform};
\addplot[mark options={solid}, teal, only marks, mark=o, mark size=3, thick] table[x=D, y=nr]{\ttpsSkyrmion};
\addplot[mark options={solid}, purple, mark=square*, ultra thick] table[x=D, y=nr]{\mpsA};
%\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsG};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsF};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsE};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsD};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsC};
\addplot[mark options={solid}, brown, dashed, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsB};
%\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsG};
\addplot[mark options={solid}, purple, dotted, mark=square*, ultra thick] table[x=D, y=nr]{\mpsC};
\addplot[mark options={solid}, purple, dashed, mark=square*, ultra thick] table[x=D, y=nr]{\mpsB};
\addlegendentry[]{\footnotesize TPS1}
\addlegendentry[]{\footnotesize TPS2 uniform}
\addlegendentry[]{\footnotesize TPS2 skyrmion}
\addlegendentry[]{\footnotesize MPS}
\end{axis}
\end{tikzpicture}


==> plots/interval_plot.tex <==
%\centering
\begin{tikzpicture}
%\pgfplotstableread{acom_pics/ex1/energy_sl_tps1.dat}{\slike}
\pgfplotstableread{plots/interval_mps1600.dat}{\mpsA}
\pgfplotstableread{plots/interval_mps800.dat}{\mpsB}
\pgfplotstableread{plots/interval_mps400.dat}{\mpsC}
\pgfplotstableread{plots/interval_tps2_1600.dat}{\ttpsA}
\pgfplotstableread{plots/interval_tps2_800.dat}{\ttpsB}
\pgfplotstableread{plots/interval_tps2_400.dat}{\ttpsC}
\pgfplotstableread{plots/interval_tps2_200.dat}{\ttpsD}
\pgfplotstableread{plots/interval_tps2_100.dat}{\ttpsE}
\pgfplotstableread{plots/interval_tps2_50.dat}{\ttpsF}
\pgfplotstableread{plots/interval_tps2_25.dat}{\ttpsG}
\pgfplotstableread{plots/interval_tps1_1600.dat}{\tpsA}
\pgfplotstableread{plots/interval_tps1_800.dat}{\tpsB}
\pgfplotstableread{plots/interval_tps1_400.dat}{\tpsC}
\pgfplotstableread{plots/interval_tps1_200.dat}{\tpsD}
\pgfplotstableread{plots/interval_tps1_100.dat}{\tpsE}
\pgfplotstableread{plots/interval_tps1_50.dat}{\tpsF}
\pgfplotstableread{plots/interval_tps1_25.dat}{\tpsG}
\begin{axis}[
title={\small $D_{crit}$: skyrmion vs.\ target-skyrmion},
width = 80mm,
height = 80mm,
xlabel={\tiny$D$ [\si{\milli\joule\per\square\meter}]},
%ylabel={\tiny time-steps per \SI{1}{\pico\second} ($\simeq k^{-1}$)},
xmin=6.635,
xmax=6.68,
ymin=0,
ymax=18,
ytick={1, 2, 3, 5, 6, 7, 8, 9, 10, 12, 13, 14, 15, 16, 17},
yticklabels={,,,,,,,,,,,,,,,},
%yticklabels={
%$1600$,
%$800$,
%$400$,
%$1600$,
%$800$,
%$400$,
%$200$,
%$100$,
%$50$,
%$1600$,
%$800$,
%$400$,
%$200$,
%$100$,
%$50$,
%},
grid=major,
xtick={
6.64, 6.6425, 6.645, 6.6475,
6.65, 6.6525, 6.655, 6.6575,
6.66, 6.6625, 6.665, 6.6675,
6.67, 6.6725, 6.675
}, 
%6.68, 6.6825, 6.685, 6.6875,
%6.69, 6.6925, 6.695, 6.6975
xticklabels={6.64,,,, 6.65,,,, 6.66,,,, 6.67,,,},% ,6.68,,,,  6.69},
legend style={legend pos=south east, legend cell align = left},
]
\addplot[mark options={solid}, brown, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsA};
\addplot[mark options={solid}, teal, mark=*, ultra thick] table[x=D, y=nr]{\ttpsA};
\addplot[mark options={solid}, purple, mark=square*, ultra thick] table[x=D, y=nr]{\mpsA};
%\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsG};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsF};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsE};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsD};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsC};
\addplot[mark options={solid}, brown, dashed, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsB};
%\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsG};
\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsF};
\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsE};
\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsD};
\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsC};
\addplot[mark options={solid}, teal, dashed, mark=*, ultra thick] table[x=D, y=nr]{\ttpsB};
\addplot[mark options={solid}, purple, dotted, mark=square*, ultra thick] table[x=D, y=nr]{\mpsC};
\addplot[mark options={solid}, purple, dashed, mark=square*, ultra thick] table[x=D, y=nr]{\mpsB};
\addlegendentry[]{\footnotesize TPS1}
\addlegendentry[]{\footnotesize TPS2}
\addlegendentry[]{\footnotesize MPS}
\end{axis}
\end{tikzpicture}


==> plots/interval_plot2.tex <==
\pgfdeclareplotmark{Oo}{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathcircle{\pgfpointorigin}{0.5\pgfplotmarksize}%
%  \pgfpathmoveto{\pgfqpoint{-1.2\pgfplotmarksize}{-1.2\pgfplotmarksize}}%
%  \pgfpathlineto{\pgfqpoint{1.2\pgfplotmarksize}{1.2\pgfplotmarksize}}%
%  \pgfpathmoveto{\pgfqpoint{-1.2\pgfplotmarksize}{1.2\pgfplotmarksize}}%
%  \pgfpathlineto{\pgfqpoint{1.2\pgfplotmarksize}{-1.2\pgfplotmarksize}}%
  \pgfusepathqstroke
}
%\centering
\begin{tikzpicture}
%\pgfplotstableread{acom_pics/ex1/energy_sl_tps1.dat}{\slike}
\pgfplotstableread{plots/interval_mps1600.dat}{\mpsA}
\pgfplotstableread{plots/interval_mps800.dat}{\mpsB}
\pgfplotstableread{plots/interval_mps400.dat}{\mpsC}
\pgfplotstableread{plots/interval_tps2_all_skyrmion.dat}{\ttpsSkyrmion}
\pgfplotstableread{plots/interval_tps2_all_broken.dat}{\ttpsBroken}
\pgfplotstableread{plots/interval_tps2_all_target.dat}{\ttpsTarget}
\pgfplotstableread{plots/interval_tps1_1600.dat}{\tpsA}
\pgfplotstableread{plots/interval_tps1_800.dat}{\tpsB}
\pgfplotstableread{plots/interval_tps1_400.dat}{\tpsC}
\pgfplotstableread{plots/interval_tps1_200.dat}{\tpsD}
\pgfplotstableread{plots/interval_tps1_100.dat}{\tpsE}
\pgfplotstableread{plots/interval_tps1_50.dat}{\tpsF}
\pgfplotstableread{plots/interval_tps1_25.dat}{\tpsG}
\begin{axis}[
title={\small $D_{crit}$: skyrmion vs.\ target-skyrmion},
width = 80mm,
height = 80mm,
xlabel={\tiny$D$ [\si{\milli\joule\per\square\meter}]},
%ylabel={\tiny time-steps per \SI{1}{\pico\second} ($\simeq k^{-1}$)},
xmin=6.6325,
xmax=6.68,
ymin=0,
ymax=18,
ytick={1, 2, 3, 5, 6, 7, 8, 9, 10, 12, 13, 14, 15, 16, 17},
yticklabels={,,,,,,,,,,,,,,,},
%yticklabels={
%$1600$,
%$800$,
%$400$,
%$1600$,
%$800$,
%$400$,
%$200$,
%$100$,
%$50$,
%$1600$,
%$800$,
%$400$,
%$200$,
%$100$,
%$50$,
%},
grid=major,
xtick={
6.6375,
6.64, 6.6425, 6.645, 6.6475,
6.65, 6.6525, 6.655, 6.6575,
6.66, 6.6625, 6.665, 6.6675,
6.67, 6.6725, 6.675
}, 
%6.68, 6.6825, 6.685, 6.6875,
%6.69, 6.6925, 6.695, 6.6975
xticklabels={,6.64,,,, 6.65,,,, 6.66,,,, 6.67,,,},% ,6.68,,,,  6.69},
%legend style={legend pos=south east, legend cell align = left},
legend pos=outer north east,
]
\addplot[mark options={solid}, brown, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsA};
\addplot[mark options={solid}, teal, only marks, mark=o, mark size=3, thick] table[x=D, y=nr]{\ttpsSkyrmion};
\addplot[mark options={solid}, teal, only marks, mark=x, mark size=4, thick] table[x=D, y=nr]{\ttpsBroken};
\addplot[mark options={solid}, teal, only marks, mark=Oo, mark size=3, thick] table[x=D, y=nr]{\ttpsTarget};
\addplot[mark options={solid}, purple, mark=square*, ultra thick] table[x=D, y=nr]{\mpsA};
%\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsG};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsF};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsE};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsD};
\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsC};
\addplot[mark options={solid}, brown, dashed, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsB};
\addplot[mark options={solid}, purple, dotted, mark=square*, ultra thick] table[x=D, y=nr]{\mpsC};
\addplot[mark options={solid}, purple, dashed, mark=square*, ultra thick] table[x=D, y=nr]{\mpsB};
\addlegendentry[]{\footnotesize TPS1}
\addlegendentry[]{\footnotesize TPS2 skyrmion}
\addlegendentry[]{\footnotesize TPS2 broken}
\addlegendentry[]{\footnotesize TPS2 target}
\addlegendentry[]{\footnotesize MPS}
\end{axis}
\end{tikzpicture}


==> plots/merged_interval_plot.tex <==
\pgfdeclareplotmark{Oo}{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathcircle{\pgfpointorigin}{0.5\pgfplotmarksize}%
  \pgfusepathqstroke
}
%\centering
\begin{tikzpicture}
%\pgfplotstableread{acom_pics/ex1/energy_sl_tps1.dat}{\slike}
\pgfplotstableread{plots/interval_tps1_all_uniform.dat}{\tpsUniform}
\pgfplotstableread{plots/first_interval_tps1_all_skyrmion.dat}{\tpsSkyrmion}
\pgfplotstableread{plots/interval_tps1_all_skyrmion.dat}{\tpsLargeSkyrmion}
\pgfplotstableread{plots/interval_tps1_all_broken.dat}{\tpsBroken}
\pgfplotstableread{plots/interval_tps1_all_target.dat}{\tpsTarget}
\pgfplotstableread{plots/interval_tps2_all_uniform.dat}{\ttpsUniform}
\pgfplotstableread{plots/first_interval_tps2_all_skyrmion.dat}{\ttpsSkyrmion}
\pgfplotstableread{plots/interval_tps2_all_skyrmion.dat}{\ttpsLargeSkyrmion}
\pgfplotstableread{plots/interval_tps2_all_broken.dat}{\ttpsBroken}
\pgfplotstableread{plots/interval_tps2_all_target.dat}{\ttpsTarget}
\pgfplotstableread{plots/interval_mps_all_uniform.dat}{\mpsUniform}
\pgfplotstableread{plots/first_interval_mps_all_skyrmion.dat}{\mpsSkyrmion}
\pgfplotstableread{plots/interval_mps_all_skyrmion.dat}{\mpsLargeSkyrmion}
\pgfplotstableread{plots/interval_mps_all_broken.dat}{\mpsBroken}
\pgfplotstableread{plots/interval_mps_all_target.dat}{\mpsTarget}
%\pgfplotstableread{plots/first_interval_tps1_1600.dat}{\tpsA}
%\pgfplotstableread{plots/first_interval_tps1_800.dat}{\tpsB}
%\pgfplotstableread{plots/first_interval_tps1_400.dat}{\tpsC}
%\pgfplotstableread{plots/first_interval_tps1_200.dat}{\tpsD}
%\pgfplotstableread{plots/first_interval_tps1_100.dat}{\tpsE}
%\pgfplotstableread{plots/first_interval_tps1_50.dat}{\tpsF}
%\pgfplotstableread{plots/first_interval_tps1_25.dat}{\tpsG}
\begin{axis}[
%title={\small $D_{crit}$: uniform vs.\ skyrmion},
width = \textwidth, %140mm,
height = 80mm,
xlabel={\footnotesize $D$ [\si{\milli\joule\per\square\meter}]},
ylabel={\footnotesize time-steps per \SI{1}{\pico\second} ($\simeq k^{-1}$)},
xmin=2.405,
xmax=2.4975,
ymin=0,
ymax=16,
ytick={1, 2, 3, 5, 6, 7, 8, 9, 11, 12, 13, 14, 15},
yticklabels={
$1600$,
$800$,
$400$,
$1600$,
$800$,
$400$,
$200$,
$100$,
$1600$,
$800$,
$400$,
$200$,
$100$,
},
grid=major,
xtick={
2.4100, 2.4125, 2.4150, 2.4175,
2.4200, 2.4225, 2.4250, 2.4275,
2.4300, 2.4325, 2.4350, 2.4375,
2.4400, 2.4425, 2.4450, 2.4475,
2.4550, 2.4575,
2.4600, 2.4625, 2.4650, 2.4675,
2.4700, 2.4725, 2.4750, 2.4775,
2.4800, 2.4825, 2.4850, 2.4875,
2.4900, 2.4925
}, 
%6.68, 6.6825, 6.685, 6.6875,
%6.69, 6.6925, 6.695, 6.6975
xticklabels={2.41,,,, 2.42,,,, 2.43,,,, 2.44,,,, ,,6.64,,,, 6.65,,,, 6.66,,,, 6.67,},% ,6.68,,,,  6.69},
%legend style={legend pos=south west, legend cell align = left},
%legend pos=outer north east,
legend columns=4,
legend style={/tikz/column 4/.style={column sep=15pt}},
legend style={at={(0.5,1.025)},anchor=south}
]
%\addplot[mark options={solid}, brown, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsA};
\addplot[mark options={solid}, brown, only marks, mark=*, mark size=3, thick] table[x=D, y expr=\thisrowno{1}+10]{\tpsUniform};
\addplot[mark options={solid}, brown, only marks, mark=o, mark size=3, very thick] table[x=D, y expr=\thisrowno{1}+10]{\tpsSkyrmion};
\addplot[mark options={solid}, brown, only marks, mark=x, mark size=4, very thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}+10]{\tpsBroken};
\addplot[mark options={solid}, brown, only marks, mark=Oo, mark size=3, thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}+10]{\tpsTarget};
\addplot[mark options={solid}, teal, only marks, mark=*, mark size=3, thick] table[x=D, y expr=\thisrowno{1}+4]{\ttpsUniform};
\addplot[mark options={solid}, teal, only marks, mark=o, mark size=3, very thick] table[x=D, y expr=\thisrowno{1}+4]{\ttpsSkyrmion};
\addplot[mark options={solid}, teal, only marks, mark=x, mark size=4, very thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}+4]{\ttpsBroken};
\addplot[mark options={solid}, teal, only marks, mark=Oo, mark size=3, thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}+4]{\ttpsTarget};
\addplot[mark options={solid}, purple, only marks, mark=*, mark size=3, thick] table[x=D, y=nr]{\mpsUniform};
\addplot[mark options={solid}, purple, only marks, mark=o, mark size=3, very thick] table[x=D, y=nr]{\mpsSkyrmion};
\addplot[mark options={solid}, purple, only marks, mark=x, mark size=4, very thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}]{\mpsBroken};
\addplot[mark options={solid}, purple, only marks, mark=Oo, mark size=3, thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}]{\mpsTarget};
\addplot[mark options={solid}, brown, only marks, mark=o, mark size=3, very thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}+10]{\tpsLargeSkyrmion};
\addplot[mark options={solid}, teal, only marks, mark=o, mark size=3, very thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}+4]{\ttpsLargeSkyrmion};
\addplot[mark options={solid}, purple, only marks, mark=o, mark size=3, very thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}]{\mpsLargeSkyrmion};
\addplot[mark options={solid}, purple, only marks, mark=o, mark size=3, very thick] table[x expr=\thisrowno{0}-4.18, y expr=\thisrowno{1}]{\mpsLargeSkyrmion};
%%%
\addplot [mark=none, ultra thick, dotted, brown] coordinates {(2.45025, 13) (2.45225, 13)};
\addplot [mark=none, ultra thick, dotted, teal] coordinates {(2.45025, 7) (2.45225, 7)};
\addplot [mark=none, ultra thick, dotted, purple] coordinates {(2.45025, 2) (2.45225, 2)};
%\addplot[mark options={solid}, purple, mark=square*, ultra thick] table[x=D, y=nr]{\mpsA};
%\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsF};
%\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsE};
%\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsD};
%\addplot[mark options={solid}, brown, dotted, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsC};
%\addplot[mark options={solid}, brown, dashed, mark=triangle*, ultra thick] table[x=D, y=nr]{\tpsB};
%\addplot[mark options={solid}, teal, dotted, mark=*, ultra thick] table[x=D, y=nr]{\ttpsG};
%\addplot[mark options={solid}, purple, dotted, mark=square*, ultra thick] table[x=D, y=nr]{\mpsC};
%\addplot[mark options={solid}, purple, dashed, mark=square*, ultra thick] table[x=D, y=nr]{\mpsB};

% mps lines
\addplot [mark=none, very thick, dashed, black] coordinates 
{(2.44375, 0.5) (2.44375, 3.5) (2.46375, 3.5) (2.46375, 0.5) (2.44375, 0.5)};
\addplot [mark=none, very thick, dashed, black] coordinates 
{(2.51, 0.5) (2.47625, 0.5) (2.47625, 3.5) (2.51, 3.5)};
% tps2 lines
\addplot [mark=none, very thick, dashed, black] coordinates 
{
(2.44125, 4.5) (2.44125, 5.5) 
(2.43625, 5.5) (2.43625, 6.5)
(2.43375, 6.5) (2.43375, 7.5)
(2.43125, 7.5) (2.43125, 8.5)
(2.42875, 8.5) (2.42875, 9.5)
(2.47375, 9.5)
(2.47375, 8.5) (2.47125, 8.5)
(2.47125, 7.5) (2.46625, 7.5)
(2.46625, 6.5) (2.46125, 6.5)
(2.46125, 5.5) (2.45875, 5.5)
(2.45875, 4.5) (2.44125, 4.5)
};
\addplot [mark=none, very thick, dashed, black] coordinates 
{
(2.51, 9.5) (2.48125, 9.5)
(2.48125, 8.5) (2.47875, 8.5)
(2.47875, 5.5) (2.48125, 5.5)
(2.48125, 4.5) (2.51, 4.5)
};
% tps1 lines
\addplot [mark=none, very thick, dashed, black] coordinates 
{
(2.43375, 10.5) (2.43375, 11.5)
(2.43125, 11.5) (2.43125, 12.5)
(2.42875, 12.5) (2.42875, 13.5)
(2.42125, 13.5) (2.42125, 14.5)
(2.41375, 14.5) (2.41375, 15.5)
(2.48125, 15.5)
(2.48125, 14.5) (2.47625, 14.5)
(2.47625, 13.5) (2.47125, 13.5)
(2.47125, 12.5) (2.46625, 12.5)
(2.46625, 11.5) (2.46375, 11.5)
(2.46375, 10.5) (2.43375, 10.5)
};
\addplot [mark=none, very thick, dashed, black] coordinates 
{
(2.51, 15.5)
(2.48875, 15.5) (2.48875, 14.5)
(2.48375, 14.5) (2.48375, 13.5)
(2.48125, 13.5) (2.48125, 12.5)
(2.47875, 12.5) (2.47875, 10.5)
(2.51, 10.5)
};
%\addlegendentry[]{\footnotesize TPS1}
\legend{
\footnotesize TPS1 uniform\;\;\;\;,
\footnotesize TPS1 skyrmion,
\footnotesize TPS1 broken\;\;\;\;,
\footnotesize TPS1 target,
\footnotesize TPS2 uniform\;\;\;\;,
\footnotesize TPS2 skyrmion,
\footnotesize TPS2 broken\;\;\;\;,
\footnotesize TPS2 target,
\footnotesize MPS uniform\;\;\;\;,
\footnotesize MPS skyrmion,
\footnotesize MPS broken\;\;\;\;,
\footnotesize MPS target
}
%\addlegendentry[]{\footnotesize MPS}
\end{axis}
\end{tikzpicture}

